A Decomposition Theorem for Dynamic Flows

The famous flow decomposition theorem of Gallai (1985) states that any static edge $s$,$d$-flow in a directed graph can be decomposed into a nonnegative linear combination of incidence vectors of paths and cycles. In this paper, we study the decomposition problem for the setting of dynamic edge $s$,$d$-flows assuming a quite general dynamic flow propagation model. We prove the following decomposition theorem: For any integrable dynamic edge $s$,$d$-flow, there exists a decomposition into a nonnegative linear combination of $s$,$d$-walk inflows and cycles of zero transit time. We show that a variant of the classical algorithmic approach of iteratively subtracting walk inflows from the current dynamic edge flow converges to a dynamic circulation and that every such circulation can be induced by inflows into cycles of zero transit time. The algorithm terminates in finite time, if there is a lower bound on the minimum edge travel times and the flow is finitely supported. We further characterize those dynamic edge flows which can be decomposed purely into nonnegative linear combinations of $s$,$d$-walk inflows. The proofs rely on the new concept of autonomous network loadings which allows us to describe how particles of a different walk flow would hypothetically propagate throughout the network under the fixed travel times induced by the given edge flow. We show several technical properties of this type of network loading and, as a byproduct, we also derive some general results on dynamic flows which could be of interest outside the context of this paper as well.

==> tikz/Overview.tex <==
{
\colorlet{backgroundGray}{black!5!white}

\tikzstyle{Thm} = [rectangle, draw, thick, text centered,fill=white]
\tikzstyle{MainThm} = [Thm, ultra thick,fill=white]
\tikzstyle{Lem} = [rectangle, draw, text centered, rounded corners,fill=white]
\tikzstyle{Algo} = [rectangle, draw=gray, thin]
\tikzstyle{Text} = []

\tikzstyle{Implies} = [draw, arrows=-implies, double distance=1.7pt,nfold]
\tikzstyle{ImpliesB} = [draw=white, line width=6pt]
\tikzstyle{UsedInB} = [draw=white, line width=4pt]
\tikzstyle{UsedIn} = [draw, ->]

\renewcommand{\auto}{auton.\ }

\pgfdeclarelayer{background}
\pgfdeclarelayer{arrows}
\pgfsetlayers{background,arrows,main}
\begin{tikzpicture}[node distance = 3cm,remember picture]
    \node[Thm, text width=6cm](AutFlowDecomp)at(0,0){\Crefshort{thm: FlowDecomp}: \auto $\source$,$\dest$-flows\\ have flow decomposition};

    \node[MainThm, text width=6cm, right of=AutFlowDecomp, node distance = 11cm](FlowDecomp){\Crefshort{thm: FLowDecompModel}: edge $\source$,$\dest$-flows\\ have flow decomposition};

    \node[Text, text width=6cm, above of=AutFlowDecomp, node distance = 4.5cm](FDAlgCorrect){Correctness of \Crefshort{alg: FlowDecomposition} (iteratively remove flow on \stwalk s):}; 
    \node[Text, text width=6cm, below of=FDAlgCorrect, node distance = .65cm,align=left](FDAlgOptSol){Max.\ removable walk-flow exists};
    \node[Text, text width=6cm, below of=FDAlgOptSol, node distance = .5cm,align=left](FDAlgInv){At end: still \auto $\source$,$\dest$ flow};
    \node[Text, text width=6cm, below of=FDAlgInv, node distance = .4cm,align=left](FDAlgNoSOutflow){\phantom{At end:} and no outflow $\source$};
    % \node[Text, text width=6cm, below of=FDAlgNoSOutflow, node distance = .5cm,align=left](FDAlgCirculation){\hspace{1em}$\implies$ is dynamic-circulation};
    \draw[Algo](FDAlgCorrect.north west) rectangle (FDAlgNoSOutflow.south east);

    \node[Thm, text width=6cm, below of=AutFlowDecomp](AutPureFlowDecomp){\Crefshort{thm: PureFlowDecompIntuitive}: characterization of \auto $\source$,$\dest$-flows with pure walk-decomposition};

    \node[MainThm, text width=6cm, right of=AutPureFlowDecomp, node distance = 11cm](PureFlowDecomp){\Crefshort{thm: PureFLowDecompModel}: characterization of  edge $\source$,$\dest$-flows with pure walk-decomposition};

    \node[Thm, text width=6cm, below of=AutPureFlowDecomp, node distance=4cm](AutPureFlowDecompHelp){\Crefshort{thm: PureFlowDecomp}: technical chara.\ of decomposable \auto $\source$,$\dest$-flows with pure walk-decomp.};
    

    \node[Lem, text width=6cm](AutFlowDecompIffFlowDecomp)at($(AutFlowDecomp)!.7!(FlowDecomp)+(0,2cm)$){\Crefshort{lem: NonParaIsPara}: equivalence of flow decomp.\ and \auto flow decomp.};


    \node[Lem, text width=6cm](MaxPureFlowDecomp)at($(AutPureFlowDecomp)!.8!(PureFlowDecomp)+(0,-2.5cm)$){\Crefshort{cor: PureFlowDecompIntuitive}: existence of max.\ pure flow decomposition};
    
    \node[Lem, text width=6cm, below of=MaxPureFlowDecomp, node distance=3cm](MaxPureFlowDecompHelp){\Crefshort{cor: PureFlowDecomp}: existence of (technical version of) max.\ pure flow decomp.\ for decomposable \auto $\source$,$\dest$-flows};


    % Left Side:
    \node[Lem, text width=6cm, left of=FDAlgInv, yshift=-0cm, node distance=9cm,fill=backgroundGray](FlowConsNWLoadingMain){\Crefshort{lem: flowconW'}: $\ell_\Routes(h)$ satisfies flow conservation};
    
    \node[Thm, text width=6cm, above of=FlowConsNWLoadingMain, node distance=3.5cm](OptSol){\Crefshort{thm: ExistenceOptSol}: optimization problem \eqref{opt: General} has optimal solution};
        \node[Lem, text width=6cm, below of=OptSol, node distance=1.5cm,fill=backgroundGray](NLContMain){\Crefshort{lem: elluContinuity}: continuity of \auto network loading};

    \node[Thm, text width=6cm, below of=FlowConsNWLoadingMain, node distance=3.5cm](FlowCarryingWalk){\Crefshort{lem: ExistenceOfFlowCarryingWalk}: outflow from $\source$ $\implies \exists$ flow-carrying $\source$,$\dest$-walk};
		\node[Algo, text width=6cm, above of=FlowCarryingWalk, node distance=1.5cm](sfWalkAlgoCorrect){Correctness of \Crefshort{algo: sdwalk} (find flow carrying \stwalk)};
    
    \node[Thm, text width=6cm, below of=FlowCarryingWalk, node distance=2cm](DynamicCirculation){\Crefshort{lem: ZeroCycleDecomposition}: every dynamic circulation has pure zero-cycle decomp.};
 

    \node[Lem, text width=6cm, below of=DynamicCirculation, node distance=2.5cm](FlowConsAtDest){\Crefshort{lem: FlowConEveryNode}: flow cons.\ everywhere except at~$\dest$ $\implies$ dynamic circulation with flow only on zero-edges};
    
    \node[Lem, text width=6cm, below of=FlowConsAtDest, node distance=2cm](EqTotalTravelTime){\Crefshort{lem: flowcontrav}: equivalent ways of computing total travel time};


    \node[Lem, text width=6cm, below of=EqTotalTravelTime,node distance=2.5cm](WalkCovering){\Crefshort{lem: Relations:h>0u>0}: correspondence between walk- and edge-inflow times};
    
  
    
    
    \begin{pgfonlayer}{arrows}
        \draw[Implies] (AutFlowDecomp) -- (FlowDecomp);
        \draw[Implies] (FDAlgNoSOutflow) -- (AutFlowDecomp);
        \draw[Implies] (AutPureFlowDecomp) -- (PureFlowDecomp);
        \draw[Implies] (AutFlowDecomp) -- (AutPureFlowDecomp);
        \draw[Implies] (AutPureFlowDecompHelp) -- (AutPureFlowDecomp);
    
        \draw[Implies] (AutPureFlowDecompHelp.south) -- (MaxPureFlowDecompHelp.west);
        \draw[Implies] (MaxPureFlowDecompHelp) -- (MaxPureFlowDecomp);
        \draw[ImpliesB] ($(AutFlowDecomp)!.2!(MaxPureFlowDecomp)$) -- ($(AutFlowDecomp)!.8!(MaxPureFlowDecomp)$);
        \draw[Implies] (AutFlowDecomp) -- (MaxPureFlowDecomp);
    
        \draw[Implies] (OptSol.east) -- (FDAlgOptSol.west);
        \draw[Implies] (FlowConsNWLoadingMain.east) -- (FDAlgInv.west);
        \draw[Implies] (FlowCarryingWalk.east) -- (FDAlgNoSOutflow.west);
        \draw[Implies] (DynamicCirculation.east) -- (AutFlowDecomp.west);
        
        \draw[Implies] (sfWalkAlgoCorrect) -- (FlowCarryingWalk);
    
        \draw[Implies] (WalkCovering) -- (AutPureFlowDecompHelp.west);
        \draw[ImpliesB] (WalkCovering) -- +(8cm,0) to[out=0,in=-135] (MaxPureFlowDecomp.south west);
        \draw[Implies] (WalkCovering) -- +(8cm,0) to[out=0,in=-135] (MaxPureFlowDecomp.south west);
    
        \draw[UsedInB] (AutFlowDecompIffFlowDecomp) to[bend right=10] ($(AutFlowDecomp)!.5!(FlowDecomp)+(0,2pt)$);
        \draw[UsedIn] (AutFlowDecompIffFlowDecomp) to[bend right=10] ($(AutFlowDecomp)!.5!(FlowDecomp)+(0,2pt)$);
        \draw[UsedInB] (AutFlowDecompIffFlowDecomp) to[bend right=20] ($(AutPureFlowDecomp)!.5!(PureFlowDecomp)+(0,2pt)$);
        \draw[UsedIn] (AutFlowDecompIffFlowDecomp) to[bend right=20] ($(AutPureFlowDecomp)!.5!(PureFlowDecomp)+(0,2pt)$);
        
    %    \draw[Implies] (ConcatenationNL) -- (AutPureFlowDecompHelp);
    %    \draw[Implies] (ConcatenationNL) -- (FlowCarryingWalk);
    %    \draw[Implies] (NLalongZeroEdges) -- (AutPureFlowDecompHelp);
    %    \draw[Implies] (NLalongZeroEdges) -- (DynamicCirculation);
    
        \draw[UsedIn] (NLContMain.east) to[bend right=10] ($(FDAlgOptSol.west)!.5!(OptSol.east)+(-2pt,-1pt)$);
        \draw[Implies] (NLContMain) -- (OptSol);
    %    \draw[Implies] (NLCont) -- (AutPureFlowDecompHelp);
        \draw[UsedIn] (FlowConsAtDest.east) to[bend right=40] ($(DynamicCirculation.east)!.5!(AutFlowDecomp.west)+(1pt,-2pt)$);
        \draw[Implies] (FlowConsAtDest) -- (DynamicCirculation);
        \draw[Implies] (EqTotalTravelTime) -- (FlowConsAtDest);
        
        
    %    \draw[Implies] (FlowConsNWLoading) -- (WalkCovering);
        
    %    \draw[Implies] (FlowConsNWLoadingSingleWalk) -- (FlowCarryingWalk);
    %    \draw[Implies] (FlowConsNWLoadingSingleWalk) -- (AutPureFlowDecompHelp);
        
    %    \draw[Implies] (EdgeOutflowRates) -- (DynamicCirculation);
    %    \draw[Implies] (EdgeOutflowRates) -- (FlowCarryingWalk);
    \end{pgfonlayer} 
    
 %% Technical Results Box %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    \node[Text, text width=20cm, align=center](TechnicalResults)at(1,-12){\large\textbf{technical results on \auto network loadings used throughout:}};
    
    
    % Existence
    \node[Text, text width=6cm, align=center](TechnicalResultsEx)at($(TechnicalResults)+(-8,-1)$){\textbf{characterizations of existence:}};
    
    \node[Thm, text width=6cm,below of=TechnicalResultsEx, node distance=1.2cm,fill=backgroundGray](NLExistence){\Crefshort{lem: elluExistenceProperties}: existence of \auto network loading};
    
    \node[Lem, text width=6cm,below of=NLExistence, node distance=1.7cm,fill=backgroundGray](WIExistence){\Crefshort{lem: 1to1:h-f}: existence of inducing walk inflow};
        
    
    % Node balances
    \node[Text, text width=6cm, align=center](TechnicalResultsNodeBalance)at($(TechnicalResults)+(0,-1)$){\textbf{node balances:}};
    
    \node[Lem, text width=6cm, below of=TechnicalResultsNodeBalance, node distance=1.2cm, xshift=1cm,fill=backgroundGray](FlowConsNWLoadingSingleWalk){\Crefshort{lem: flowcon}: $\ell_\wa(h_\wa)$ satisfies flow conservation};

    \node[Lem, text width=6cm, below of=FlowConsNWLoadingSingleWalk, node distance=3cm,fill=backgroundGray](FlowConsNWLoading){\Crefshort{lem: flowconW'}: $\ell_\Routes(h)$ satisfies flow conservation};
    \node[Lem, text width=6cm,fill=backgroundGray](NodeBalanceOpLinCont)at($(FlowConsNWLoading)!.5!(FlowConsNWLoadingSingleWalk)+(-2,0)$){\Crefshort{lem: NodeBalaCont}: node balance operator~$\op$ is linear and cont.};
    
    \path (FlowConsNWLoadingSingleWalk.south west) -- (FlowConsNWLoadingSingleWalk.south east) coordinate[pos=.8](FlowConsNWLoadingSingleWalk-ImpStart);
    \path (FlowConsNWLoading.north west) -- (FlowConsNWLoading.north east) coordinate[pos=.8](FlowConsNWLoading-ImpEnd);
    \draw[Implies] (FlowConsNWLoadingSingleWalk-ImpStart) -- (FlowConsNWLoading-ImpEnd);
    \draw[UsedIn] (NodeBalanceOpLinCont.east) to[bend left=5] ($(FlowConsNWLoadingSingleWalk-ImpStart)!.5!(FlowConsNWLoading-ImpEnd)+(-2pt,0)$);
    
    
    % Calculation rules
    \node[Text, text width=6cm, align=center, node distance=2cm]at($(TechnicalResultsEx)!.5!(TechnicalResultsNodeBalance)+(0,-6cm)$)(TechnicalResultsCalcRules){\textbf{rules for calculation:}};
    
    \node[Lem, text width=6cm,below of=TechnicalResultsCalcRules, node distance=1.2cm,fill=backgroundGray](InflwOnlyWhereNLinj){\Crefshort{lem: elluinj}: walk inflow only when arrival times are injective};
    
    \node[Lem, text width=6cm,below of=InflwOnlyWhereNLinj, xshift=-5cm, node distance=2cm,fill=backgroundGray](NLPreservesOrder){\Crefshort{lem: ellOrderPreserving}: monotonicity of network loading};
    
    \node[Lem, text width=6cm,below of=InflwOnlyWhereNLinj, xshift=5cm, node distance=2cm,fill=backgroundGray](NLandRestrictionCommute){\Crefshort{lem: elluindi}: network loading commutes with restriction};
    
    \node[Lem, text width=6cm,below of=InflwOnlyWhereNLinj, node distance=4cm,fill=backgroundGray](NLPreservesOrderRestricted){\Crefshort{lem: ellOrderPreservingSharpened}: monotonicity of restricted network loading};

    \begin{pgfonlayer}{arrows}
        \draw[Implies] (InflwOnlyWhereNLinj) -- (NLPreservesOrder);
    \draw[Implies] (InflwOnlyWhereNLinj) -- (NLandRestrictionCommute);
    \draw[Implies] (NLPreservesOrder) -- (NLPreservesOrderRestricted);
    \draw[Implies] (NLandRestrictionCommute) -- (NLPreservesOrderRestricted);
    \end{pgfonlayer}
       
    
    % Continuity of NW-Loading:
    \node[Text, text width=6cm, align=center](TechnicalResultsCont)at($(TechnicalResults)+(8,-1)$){\textbf{continuity:}};
    
    \node[Lem, text width=6cm, below of=TechnicalResultsCont, node distance=1.2cm,fill=backgroundGray](NLCont){\Crefshort{lem: elluContinuity}: continuity of \auto network loading};
    
    \draw[UsedIn] (NLCont.west) to[out=-150,in=20] ($(FlowConsNWLoadingSingleWalk-ImpStart)!.5!(FlowConsNWLoading-ImpEnd)+(2pt,0)$);
    
    
    % Network loading along paths:
    \node[Text, text width=6cm, align=center]at(TechnicalResultsCalcRules -| NLCont)(TechnicalResultsNLPaths){\textbf{propagation properties:}};
    
    \node[Lem, text width=6cm, below of=TechnicalResultsNLPaths, node distance=1.2cm,fill=backgroundGray](ConcatenationNL){\Crefshort{lem: elluPropagation}: concatenation of network loadings};
    
    \node[Lem, text width=6cm, below of=ConcatenationNL, node distance=2cm,fill=backgroundGray](NLalongZeroEdges){\Crefshort{lem: FLowOnZeroTrav}: network loading along zero edges};

    \node[Lem,text width=6cm, below of=NLalongZeroEdges, node distance=2cm,fill=backgroundGray](EdgeOutflowRates){\Crefshort{lem: outflow}: properties of edge outflow rates};
    
    \draw[Implies] (ConcatenationNL) -- (NLalongZeroEdges);
    
    
    
    
    
    \begin{pgfonlayer}{background}
	    \fill[backgroundGray, rounded corners=.5cm] ($(TechnicalResults.center)+(-13,1)$) rectangle ($(TechnicalResults.center)+(13,-13.5)$);
    \end{pgfonlayer}
\end{tikzpicture}
}
